Upper bounds of Steklov eigenvalues on graphs

Let $\Delta$ and $B$ be the maximum vertex degree and a subset of vertices in a graph $G$ respectively. In this paper, we study the first (non-trivial) Steklov eigenvalue $\sigma_2$ of $G$ with boundary $B$. Using metrical deformation via flows, we first show that $\sigma_2 = \mathcal{O}\left(\frac{\Delta(g+1)^3}{|B|}\right)$ for graphs of orientable genus $g$ if $|B| \geq \max\{3 \sqrt{g},|V|^{\frac{1}{4} + \epsilon}, 9\}$ for some $\epsilon > 0$. This can be seen as a discrete analogue of Karpukhin's bound. Secondly, we prove that $\sigma_2 \leq \frac{8\Delta+4X}{|B|}$ based on planar crossing number $X$. Thirdly, we show that $\sigma_2 \leq \frac{|B|}{|B|-1} \cdot \delta_B$, where $\delta_B$ denotes the minimum degree for boundary vertices in $B$. At last, we compare several upper bounds on Laplacian eigenvalues and Steklov eigenvalues.

==> almost_K_2_D.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    \node[draw, fill=black, label=above:{$u_1$}] (u1) at (0, 1) {};
    \node[draw, fill=black, label=below:{$u_2$}] (u2) at (0, -1) {};
    
    \node[draw, label=left:{$v_1$}] (v1) at (-2.4, 0) {};
    \node[draw, label=below:{$v_2$}] (v2) at (-1.6, 0) {};
    \node[draw, label=left:{$v_3$}] (v3) at (-0.8, 0) {};

    \node (v4) at (0,0) {$\cdots$};
    
    \node[draw, label=right:{$v_{D-2}$}] (v4) at (0.8, 0) {};
    \node[draw, label=right:{$v_{D-1}$}] (v5) at (1.6, 0) {};
    \node[draw, label=right:{$v_D$}] (v6) at (2.4, 0) {};

    \draw (u1) -- (v1);
    \draw (u1) -- (v2) -- (u2);
    \draw (u1) -- (v3) -- (u2);
    \draw (u1) -- (v4) -- (u2);
    \draw (u1) -- (v5) -- (u2);
    \draw (u1) -- (v6) -- (u2);
    \draw (v1) -- (v2);

\end{tikzpicture}
\end{document}

==> crossing_near_vertex.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds, positioning, calc, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}
    [scale=2, every node/.style={circle, inner sep=1pt, minimum size = 2mm}]
    \node[draw] (v0) at (0, 0) {};
    
    \coordinate (v1) at (0:2) {};
    \coordinate (v2) at (72:2) {};
    \coordinate (v3) at (144:2) {};
    \coordinate (v4) at (216:2) {};
    \coordinate (v5) at (284:2) {};

    \draw (v0) -- (v1);
    \draw (v0) -- (v2);
    \draw (v0) -- (v3);
    \draw (v0) -- (v4);
    \draw (v0) -- (v5);

    \draw[red] (2:1) -- (10:0.1) arc[start angle = 10, end angle = 274, radius = 0.1] -- (282:1);
    \draw[green] (4:1) -- (20:0.2) arc[start angle = 20, end angle = 206, radius = 0.2] -- (214:1);
    \draw[blue] (74:1) -- (82:0.3) arc[start angle = 82, end angle = 274, radius = 0.3] -- (280:1);
    \draw[purple] (146:1) -- (154:0.4) arc[start angle = 154, end angle = 206, radius = 0.4] -- (212:1);
    

\end{tikzpicture}
\end{document}
